What Can be Learnt from the New Ua4/2 Data

A careful analysis of the new data of the UA4/2 collaboration reveals that these data give an essentially large value of the $\rho = Re T(s,t)/Im(s,t)$ that does not contradict the early UA4 experiment. There is the reason to think also that this experiment reveals for the first time a real possibility of the existence of the spin-flip amplitude at superhigh energies in the range of small transfer momenta.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%AXUM  PostScript file for Fig.1
%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 54 72 540 435
%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1989 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall
% need another left shift after the string is printed
   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/clp{newpath moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def

/MainFont /Helvetica findfont 98 scalefont def
MainFont setfont
1 setlinewidth 1 setlinejoin 1 setlinecap 3 setmiterlimit
 gsave 72 630 div dup scale 630 630 translate 545 455 3482 455 1 rps
 545 455 3482 455 1 rps
 545 2436 3482 2436 1 rps
 545 456 3482 456 1 rps
 545 454 3482 454 1 rps
 544 454 3483 454 1 rps
 544 2437 3483 2437 1 rps
 545 457 3482 457 1 rps
 545 453 3482 453 1 rps
 543 453 3484 453 1 rps
 543 2438 3484 2438 1 rps
 545 458 3482 458 1 rps
 545 452 3482 452 1 rps
 542 452 3485 452 1 rps
 542 2439 3485 2439 1 rps
 545 459 3482 459 1 rps
 545 451 3482 451 1 rps
 541 451 3486 451 1 rps
 541 2440 3486 2440 1 rps
 912 455 912 474 1 rps
 912 2436 912 2417 1 rps
 545 455 545 484 1 rps
 545 2436 545 2407 1 rps
 1646 455 1646 474 1 rps
 1646 2436 1646 2417 1 rps
 1279 455 1279 484 1 rps
 1279 2436 1279 2407 1 rps
 2380 455 2380 474 1 rps
 2380 2436 2380 2417 1 rps
 2013 455 2013 484 1 rps
 2013 2436 2013 2407 1 rps
 3114 455 3114 474 1 rps
 3114 2436 3114 2417 1 rps
 2747 455 2747 484 1 rps
 2747 2436 2747 2407 1 rps
 3482 455 3482 484 1 rps
 3482 2436 3482 2407 1 rps
 592 390 583 387 577 378 574 363 574 354 577 339 583 330 592 327 598 327 607
330 613 339 616 354 616 363 613 378 607 387 598 390 15 rcs
 640 333 637 330 640 327 643 330 3 rcs
 681 390 672 387 667 378 664 363 664 354 667 339 672 330 681 327 687 327 696
330 702 339 705 354 705 363 702 378 696 387 687 390 15 rcs
 741 390 732 387 726 378 723 363 723 354 726 339 732 330 741 327 747 327 756
330 762 339 765 354 765 363 762 378 756 387 747 390 15 rcs
 801 390 792 387 786 378 783 363 783 354 786 339 792 330 801 327 807 327 816
330 822 339 825 354 825 363 822 378 816 387 807 390 15 rcs
 1172 390 1163 387 1157 378 1154 363 1154 354 1157 339 1163 330 1172 327 1178
327 1187 330 1193 339 1196 354 1196 363 1193 378 1187 387 1178 390 15 rcs
 1220 333 1217 330 1220 327 1223 330 3 rcs
 1261 390 1252 387 1247 378 1244 363 1244 354 1247 339 1252 330 1261 327 1267
327 1276 330 1282 339 1285 354 1285 363 1282 378 1276 387 1267 390 15 rcs
 1305 378 1311 381 1320 390 1320 327 3 rps
 1402 381 1399 387 1390 390 1384 390 1375 387 1369 378 1366 363 1366 348 1369
336 1375 330 1384 327 1387 327 1396 330 1402 336 1405 345 1405 348 1402 357
1396 363 1387 366 1384 366 1375 363 1369 357 1366 348 22 rps
 1906 390 1897 387 1891 378 1888 363 1888 354 1891 339 1897 330 1906 327 1912
327 1921 330 1927 339 1930 354 1930 363 1927 378 1921 387 1912 390 15 rcs
 1954 333 1951 330 1954 327 1957 330 3 rcs
 1995 390 1986 387 1981 378 1978 363 1978 354 1981 339 1986 330 1995 327 2001
327 2010 330 2016 339 2019 354 2019 363 2016 378 2010 387 2001 390 15 rcs
 2043 390 2076 390 2058 366 2067 366 2073 363 2076 360 2079 351 2079 345 2076
336 2070 330 2061 327 2052 327 2043 330 2040 333 2037 339 14 rps
 2100 375 2100 378 2103 384 2106 387 2112 390 2124 390 2130 387 2133 384 2136
378 2136 372 2133 366 2127 357 2097 327 2139 327 13 rps
 2640 390 2631 387 2625 378 2622 363 2622 354 2625 339 2631 330 2640 327 2646
327 2655 330 2661 339 2664 354 2664 363 2661 378 2655 387 2646 390 15 rcs
 2688 333 2685 330 2688 327 2691 330 3 rcs
 2729 390 2720 387 2715 378 2712 363 2712 354 2715 339 2720 330 2729 327 2735
327 2744 330 2750 339 2753 354 2753 363 2750 378 2744 387 2735 390 15 rcs
 2801 390 2771 348 2816 348 2 rps
 2801 390 2801 327 1 rps
 2846 390 2837 387 2834 381 2834 375 2837 369 2843 366 2855 363 2864 360 2870
354 2873 348 2873 339 2870 333 2867 330 2858 327 2846 327 2837 330 2834 333
2831 339 2831 348 2834 354 2840 360 2849 363 2861 366 2867 369 2870 375 2870
381 2867 387 2858 390 27 rcs
 3241 390 3232 387 3226 378 3223 363 3223 354 3226 339 3232 330 3241 327 3247
327 3256 330 3262 339 3265 354 3265 363 3262 378 3256 387 3247 390 15 rcs
 3289 333 3286 330 3289 327 3292 330 3 rcs
 3330 390 3321 387 3316 378 3313 363 3313 354 3316 339 3321 330 3330 327 3336
327 3345 330 3351 339 3354 354 3354 363 3351 378 3345 387 3336 390 15 rcs
 3411 381 3408 387 3399 390 3393 390 3384 387 3378 378 3375 363 3375 348 3378
336 3384 330 3393 327 3396 327 3405 330 3411 336 3414 345 3414 348 3411 357
3405 363 3396 366 3393 366 3384 363 3378 357 3375 348 22 rps
 3462 390 3432 348 3477 348 2 rps
 3462 390 3462 327 1 rps
 545 455 545 2436 1 rps
 3482 455 3482 2436 1 rps
 545 455 545 2436 1 rps
 544 455 544 2436 1 rps
 546 455 546 2436 1 rps
 544 454 544 2437 1 rps
 3483 454 3483 2437 1 rps
 543 455 543 2436 1 rps
 547 455 547 2436 1 rps
 543 453 543 2438 1 rps
 3484 453 3484 2438 1 rps
 542 455 542 2436 1 rps
 548 455 548 2436 1 rps
 542 452 542 2439 1 rps
 3485 452 3485 2439 1 rps
 541 455 541 2436 1 rps
 549 455 549 2436 1 rps
 541 451 541 2440 1 rps
 3486 451 3486 2440 1 rps
 545 653 564 653 1 rps
 545 653 564 653 1 rps
 3482 653 3463 653 1 rps
 545 455 574 455 1 rps
 3482 455 3453 455 1 rps
 545 1049 564 1049 1 rps
 545 1049 564 1049 1 rps
 3482 1049 3463 1049 1 rps
 545 851 574 851 1 rps
 3482 851 3453 851 1 rps
 545 1445 564 1445 1 rps
 545 1445 564 1445 1 rps
 3482 1445 3463 1445 1 rps
 545 1247 574 1247 1 rps
 3482 1247 3453 1247 1 rps
 545 1841 564 1841 1 rps
 545 1841 564 1841 1 rps
 3482 1841 3463 1841 1 rps
 545 1643 574 1643 1 rps
 3482 1643 3453 1643 1 rps
 545 2237 564 2237 1 rps
 545 2237 564 2237 1 rps
 3482 2237 3463 2237 1 rps
 545 2039 574 2039 1 rps
 3482 2039 3453 2039 1 rps
 545 2435 574 2435 1 rps
 3482 2435 3453 2435 1 rps
 323 486 314 483 308 474 305 459 305 450 308 435 314 426 323 423 329 423 338
426 344 435 347 450 347 459 344 474 338 483 329 486 15 rcs
 371 429 368 426 371 423 374 426 3 rcs
 396 474 402 477 411 486 411 423 3 rps
 457 471 457 474 460 480 463 483 469 486 481 486 487 483 490 480 493 474 493
468 490 462 484 453 454 423 496 423 13 rps
 323 882 314 879 308 870 305 855 305 846 308 831 314 822 323 819 329 819 338
822 344 831 347 846 347 855 344 870 338 879 329 882 15 rcs
 371 825 368 822 371 819 374 822 3 rcs
 396 870 402 873 411 882 411 819 3 rps
 493 873 490 879 481 882 475 882 466 879 460 870 457 855 457 840 460 828 466
822 475 819 478 819 487 822 493 828 496 837 496 840 493 849 487 855 478 858 475
858 466 855 460 849 457 840 22 rps
 323 1279 314 1276 308 1267 305 1252 305 1243 308 1228 314 1219 323 1216 329
1216 338 1219 344 1228 347 1243 347 1252 344 1267 338 1276 329 1279 15 rcs
 371 1222 368 1219 371 1216 374 1219 3 rcs
 396 1267 402 1270 411 1279 411 1216 3 rps
 493 1258 490 1249 484 1243 475 1240 472 1240 463 1243 457 1249 454 1258 454
1261 457 1270 463 1276 472 1279 475 1279 484 1276 490 1270 14 rcs
 493 1258 493 1243 490 1228 484 1219 475 1216 469 1216 460 1219 457 1225 7 rps
 323 1675 314 1672 308 1663 305 1648 305 1639 308 1624 314 1615 323 1612 329
1612 338 1615 344 1624 347 1639 347 1648 344 1663 338 1672 329 1675 15 rcs
 371 1618 368 1615 371 1612 374 1615 3 rcs
 398 1660 398 1663 401 1669 403 1672 409 1675 421 1675 427 1672 430 1669 433
1663 433 1657 430 1651 424 1642 395 1612 436 1612 13 rps
 460 1675 493 1675 475 1651 484 1651 490 1648 493 1645 496 1636 496 1630 493
1621 487 1615 478 1612 469 1612 460 1615 457 1618 454 1624 14 rps
 323 2071 314 2068 308 2059 305 2044 305 2035 308 2020 314 2011 323 2008 329
2008 338 2011 344 2020 347 2035 347 2044 344 2059 338 2068 329 2071 15 rcs
 371 2014 368 2011 371 2008 374 2011 3 rcs
 398 2056 398 2059 401 2065 403 2068 409 2071 421 2071 427 2068 430 2065 433
2059 433 2053 430 2047 424 2038 395 2008 436 2008 13 rps
 493 2062 490 2068 481 2071 475 2071 466 2068 460 2059 457 2044 457 2029 460
2017 466 2011 475 2008 478 2008 487 2011 493 2017 496 2026 496 2029 493 2038
487 2044 478 2047 475 2047 466 2044 460 2038 457 2029 22 rps
 323 2467 314 2464 308 2455 305 2440 305 2431 308 2416 314 2407 323 2404 329
2404 338 2407 344 2416 347 2431 347 2440 344 2455 338 2464 329 2467 15 rcs
 371 2410 368 2407 371 2404 374 2407 3 rcs
 401 2467 433 2467 415 2443 424 2443 430 2440 433 2437 436 2428 436 2422 433
2413 427 2407 418 2404 409 2404 401 2407 398 2410 395 2416 14 rps
 472 2467 463 2464 457 2455 454 2440 454 2431 457 2416 463 2407 472 2404 478
2404 487 2407 493 2416 496 2431 496 2440 493 2455 487 2464 478 2467 15 rcs
 1047 1018 1098 1018 1 rps
 1073 1018 1073 1899 1 rps
 1047 1899 1098 1899 1 rps
 1161 1279 1212 1279 1 rps
 1187 1279 1187 2050 1 rps
 1161 2050 1212 2050 1 rps
 1276 1060 1327 1060 1 rps
 1302 1060 1302 1721 1 rps
 1276 1721 1327 1721 1 rps
 1391 1033 1442 1033 1 rps
 1417 1033 1417 1627 1 rps
 1391 1627 1442 1627 1 rps
 1609 921 1660 921 1 rps
 1635 921 1635 1450 1 rps
 1609 1450 1660 1450 1 rps
 1896 816 1947 816 1 rps
 1922 816 1922 1300 1 rps
 1896 1300 1947 1300 1 rps
 2183 808 2234 808 1 rps
 2209 808 2209 1271 1 rps
 2183 1271 2234 1271 1 rps
 2469 686 2520 686 1 rps
 2495 686 2495 1126 1 rps
 2469 1126 2520 1126 1 rps
 2756 609 2807 609 1 rps
 2782 609 2782 1038 1 rps
 2756 1038 2807 1038 1 rps
 3043 514 3094 514 1 rps
 3069 514 3069 933 1 rps
 3043 933 3094 933 1 rps
 3272 560 3323 560 1 rps
 3298 560 3298 978 1 rps
 3272 978 3323 978 1 rps
 1052 1438 1093 1438 1073 1479 1052 1438 3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1166 1644 1207 1644 1187 1685 1166 1644
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1281 1369 1322 1369 1302 1410 1281 1369
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1396 1309 1437 1309 1417 1350 1396 1309
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1614 1164 1655 1164 1635 1205 1614 1164
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1901 1037 1942 1037 1922 1078 1901 1037
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2188 1018 2229 1018 2209 1059 2188 1018
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2474 885 2515 885 2495 926 2474 885 3 3
1 roll clp gsave
 0.250000 setgray fill grestore stroke 2761 803 2802 803 2782 844 2761 803 3 3
1 roll clp gsave
 0.250000 setgray fill grestore stroke 3048 703 3089 703 3069 744 3048 703 3 3
1 roll clp gsave
 0.250000 setgray fill grestore stroke 3277 748 3318 748 3298 789 3277 748 3 3
1 roll clp gsave
 0.250000 setgray fill grestore stroke 1047 1148 1098 1148 1 rps
 1073 1148 1073 2051 1 rps
 1047 2051 1098 2051 1 rps
 1161 1434 1212 1434 1 rps
 1187 1434 1187 2271 1 rps
 1161 2271 1212 2271 1 rps
 1276 1269 1327 1269 1 rps
 1302 1269 1302 1996 1 rps
 1276 1996 1327 1996 1 rps
 1391 1260 1442 1260 1 rps
 1417 1260 1417 1986 1 rps
 1391 1986 1442 1986 1 rps
 1609 1280 1660 1280 1 rps
 1635 1280 1635 1897 1 rps
 1609 1897 1660 1897 1 rps
 1896 1313 1947 1313 1 rps
 1922 1313 1922 1864 1 rps
 1896 1864 1947 1864 1 rps
 2183 1423 2234 1423 1 rps
 2209 1423 2209 1952 1 rps
 2183 1952 2234 1952 1 rps
 2469 1379 2520 1379 1 rps
 2495 1379 2495 1886 1 rps
 2469 1886 2520 1886 1 rps
 2756 1390 2807 1390 1 rps
 2782 1390 2782 1875 1 rps
 2756 1875 2807 1875 1 rps
 3043 1346 3094 1346 1 rps
 3069 1346 3069 1831 1 rps
 3043 1831 3094 1831 1 rps
 3272 1457 3323 1457 1 rps
 3298 1457 3298 1941 1 rps
 3272 1941 3323 1941 1 rps
 1068 1579 1077 1579 1085 1583 1089 1587 1093 1595 1093 1604 1089 1612 1085
1616 1077 1620 1068 1620 1060 1616 1056 1612 1052 1604 1052 1595 1056 1587 1060
1583 1068 1579 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1182 1832 1191 1832 1199 1836 1203 1840
1207 1848 1207 1857 1203 1865 1199 1869 1191 1873 1182 1873 1174 1869 1170 1865
1166 1857 1166 1848 1170 1840 1174 1836 1182 1832 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1297 1612 1306 1612 1314 1616 1318 1620
1322 1628 1322 1637 1318 1645 1314 1649 1306 1653 1297 1653 1289 1649 1285 1645
1281 1637 1281 1628 1285 1620 1289 1616 1297 1612 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1412 1602 1421 1602 1429 1606 1433 1610
1437 1618 1437 1627 1433 1635 1429 1639 1421 1643 1412 1643 1404 1639 1400 1635
1396 1627 1396 1618 1400 1610 1404 1606 1412 1602 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1630 1568 1639 1568 1647 1572 1651 1576
1655 1584 1655 1593 1651 1601 1647 1605 1639 1609 1630 1609 1622 1605 1618 1601
1614 1593 1614 1584 1618 1576 1622 1572 1630 1568 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1917 1568 1926 1568 1934 1572 1938 1576
1942 1584 1942 1593 1938 1601 1934 1605 1926 1609 1917 1609 1909 1605 1905 1601
1901 1593 1901 1584 1905 1576 1909 1572 1917 1568 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2204 1667 2213 1667 2221 1671 2225 1675
2229 1683 2229 1692 2225 1700 2221 1704 2213 1708 2204 1708 2196 1704 2192 1700
2188 1692 2188 1683 2192 1675 2196 1671 2204 1667 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2490 1612 2499 1612 2507 1616 2511 1620
2515 1628 2515 1637 2511 1645 2507 1649 2499 1653 2490 1653 2482 1649 2478 1645
2474 1637 2474 1628 2478 1620 2482 1616 2490 1612 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2777 1612 2786 1612 2794 1616 2798 1620
2802 1628 2802 1637 2798 1645 2794 1649 2786 1653 2777 1653 2769 1649 2765 1645
2761 1637 2761 1628 2765 1620 2769 1616 2777 1612 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 3064 1568 3073 1568 3081 1572 3085 1576
3089 1584 3089 1593 3085 1601 3081 1605 3073 1609 3064 1609 3056 1605 3052 1601
3048 1593 3048 1584 3052 1576 3056 1572 3064 1568 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 3293 1678 3302 1678 3310 1682 3314 1686
3318 1694 3318 1703 3314 1711 3310 1715 3302 1719 3293 1719 3285 1715 3281 1711
3277 1703 3277 1694 3281 1686 3285 1682 3293 1678 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2885 279 2885 216 1 rps
 2912 279 2912 228 2915 219 2921 216 2927 216 4 rps
 2903 258 2924 258 1 rps
 2945 279 2945 216 1 rps
 3017 291 2963 195 1 rps
 3035 264 3035 267 3038 273 3041 276 3047 279 3059 279 3065 276 3068 273 3071
267 3071 261 3068 255 3062 246 3032 216 3074 216 13 rps
 3161 264 3158 270 3152 276 3146 279 3134 279 3128 276 3122 270 3119 264 3116
255 3116 240 3119 231 3122 225 3128 219 3134 216 3146 216 3152 219 3158 225
3161 231 3161 240 18 rps
 3146 240 3161 240 1 rps
 3179 240 3215 240 3215 246 3212 252 3209 255 3203 258 3194 258 3188 255 3182
249 8 rcs
 3179 240 3179 234 3182 225 3188 219 3194 216 3203 216 3209 219 3215 225 7 rps
 3227 279 3251 216 1 rps
 3275 279 3251 216 1 rps
 3286 271 3286 274 3288 278 3291 280 3295 283 3304 283 3309 280 3311 278 3313
274 3313 269 3311 265 3306 258 3284 236 3315 236 13 rps
 155 2097 197 2097 1 rps
 173 2097 164 2100 158 2106 155 2112 155 2121 4 rps
 134 2136 197 2136 1 rps
 167 2136 158 2145 155 2151 155 2160 158 2166 167 2169 197 2169 6 rps
 155 2205 158 2199 164 2193 173 2190 179 2190 188 2193 194 2199 197 2205 197
2214 194 2220 188 2226 179 2229 173 2229 164 2226 158 2220 155 2214 15 rcs
 122 2271 128 2265 137 2259 149 2253 164 2250 176 2250 191 2253 203 2259 212
2265 218 2271 9 rps
 164 2322 158 2319 155 2310 155 2301 158 2292 164 2289 170 2292 173 2298 176
2313 179 2319 185 2322 188 2322 194 2319 197 2310 197 2301 194 2292 188 2289 16
rps
 194 2349 197 2346 194 2343 191 2346 3 rcs
 194 2349 200 2349 206 2346 209 2343 3 rps
 134 2376 185 2376 194 2379 197 2385 197 2391 4 rps
 155 2367 155 2388 1 rps
 122 2406 128 2412 137 2418 149 2424 164 2427 176 2427 191 2424 203 2418 212
2412 218 2406 9 rps
 grestore showpage
%%Trailer
%%EOF



%###############
%AXUM  PostScript file for Fig.2
%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 54 72 540 435
%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1989 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall
% need another left shift after the string is printed
   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/clp{newpath moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def

/MainFont /Helvetica findfont 98 scalefont def
MainFont setfont
1 setlinewidth 1 setlinejoin 1 setlinecap 3 setmiterlimit
 gsave 72 630 div dup scale 630 630 translate 545 455 3482 455 1 rps
 545 455 3482 455 1 rps
 545 2436 3482 2436 1 rps
 545 456 3482 456 1 rps
 545 454 3482 454 1 rps
 544 454 3483 454 1 rps
 544 2437 3483 2437 1 rps
 545 457 3482 457 1 rps
 545 453 3482 453 1 rps
 543 453 3484 453 1 rps
 543 2438 3484 2438 1 rps
 545 458 3482 458 1 rps
 545 452 3482 452 1 rps
 542 452 3485 452 1 rps
 542 2439 3485 2439 1 rps
 545 459 3482 459 1 rps
 545 451 3482 451 1 rps
 541 451 3486 451 1 rps
 541 2440 3486 2440 1 rps
 912 455 912 474 1 rps
 912 2436 912 2417 1 rps
 545 455 545 484 1 rps
 545 2436 545 2407 1 rps
 1646 455 1646 474 1 rps
 1646 2436 1646 2417 1 rps
 1279 455 1279 484 1 rps
 1279 2436 1279 2407 1 rps
 2380 455 2380 474 1 rps
 2380 2436 2380 2417 1 rps
 2013 455 2013 484 1 rps
 2013 2436 2013 2407 1 rps
 3114 455 3114 474 1 rps
 3114 2436 3114 2417 1 rps
 2747 455 2747 484 1 rps
 2747 2436 2747 2407 1 rps
 3482 455 3482 484 1 rps
 3482 2436 3482 2407 1 rps
 592 390 583 387 577 378 574 363 574 354 577 339 583 330 592 327 598 327 607
330 613 339 616 354 616 363 613 378 607 387 598 390 15 rcs
 640 333 637 330 640 327 643 330 3 rcs
 681 390 672 387 667 378 664 363 664 354 667 339 672 330 681 327 687 327 696
330 702 339 705 354 705 363 702 378 696 387 687 390 15 rcs
 741 390 732 387 726 378 723 363 723 354 726 339 732 330 741 327 747 327 756
330 762 339 765 354 765 363 762 378 756 387 747 390 15 rcs
 801 390 792 387 786 378 783 363 783 354 786 339 792 330 801 327 807 327 816
330 822 339 825 354 825 363 822 378 816 387 807 390 15 rcs
 1172 390 1163 387 1157 378 1154 363 1154 354 1157 339 1163 330 1172 327 1178
327 1187 330 1193 339 1196 354 1196 363 1193 378 1187 387 1178 390 15 rcs
 1220 333 1217 330 1220 327 1223 330 3 rcs
 1261 390 1252 387 1247 378 1244 363 1244 354 1247 339 1252 330 1261 327 1267
327 1276 330 1282 339 1285 354 1285 363 1282 378 1276 387 1267 390 15 rcs
 1305 378 1311 381 1320 390 1320 327 3 rps
 1402 381 1399 387 1390 390 1384 390 1375 387 1369 378 1366 363 1366 348 1369
336 1375 330 1384 327 1387 327 1396 330 1402 336 1405 345 1405 348 1402 357
1396 363 1387 366 1384 366 1375 363 1369 357 1366 348 22 rps
 1906 390 1897 387 1891 378 1888 363 1888 354 1891 339 1897 330 1906 327 1912
327 1921 330 1927 339 1930 354 1930 363 1927 378 1921 387 1912 390 15 rcs
 1954 333 1951 330 1954 327 1957 330 3 rcs
 1995 390 1986 387 1981 378 1978 363 1978 354 1981 339 1986 330 1995 327 2001
327 2010 330 2016 339 2019 354 2019 363 2016 378 2010 387 2001 390 15 rcs
 2043 390 2076 390 2058 366 2067 366 2073 363 2076 360 2079 351 2079 345 2076
336 2070 330 2061 327 2052 327 2043 330 2040 333 2037 339 14 rps
 2100 375 2100 378 2103 384 2106 387 2112 390 2124 390 2130 387 2133 384 2136
378 2136 372 2133 366 2127 357 2097 327 2139 327 13 rps
 2640 390 2631 387 2625 378 2622 363 2622 354 2625 339 2631 330 2640 327 2646
327 2655 330 2661 339 2664 354 2664 363 2661 378 2655 387 2646 390 15 rcs
 2688 333 2685 330 2688 327 2691 330 3 rcs
 2729 390 2720 387 2715 378 2712 363 2712 354 2715 339 2720 330 2729 327 2735
327 2744 330 2750 339 2753 354 2753 363 2750 378 2744 387 2735 390 15 rcs
 2801 390 2771 348 2816 348 2 rps
 2801 390 2801 327 1 rps
 2846 390 2837 387 2834 381 2834 375 2837 369 2843 366 2855 363 2864 360 2870
354 2873 348 2873 339 2870 333 2867 330 2858 327 2846 327 2837 330 2834 333
2831 339 2831 348 2834 354 2840 360 2849 363 2861 366 2867 369 2870 375 2870
381 2867 387 2858 390 27 rcs
 3241 390 3232 387 3226 378 3223 363 3223 354 3226 339 3232 330 3241 327 3247
327 3256 330 3262 339 3265 354 3265 363 3262 378 3256 387 3247 390 15 rcs
 3289 333 3286 330 3289 327 3292 330 3 rcs
 3330 390 3321 387 3316 378 3313 363 3313 354 3316 339 3321 330 3330 327 3336
327 3345 330 3351 339 3354 354 3354 363 3351 378 3345 387 3336 390 15 rcs
 3411 381 3408 387 3399 390 3393 390 3384 387 3378 378 3375 363 3375 348 3378
336 3384 330 3393 327 3396 327 3405 330 3411 336 3414 345 3414 348 3411 357
3405 363 3396 366 3393 366 3384 363 3378 357 3375 348 22 rps
 3462 390 3432 348 3477 348 2 rps
 3462 390 3462 327 1 rps
 545 455 545 2436 1 rps
 3482 455 3482 2436 1 rps
 545 455 545 2436 1 rps
 544 455 544 2436 1 rps
 546 455 546 2436 1 rps
 544 454 544 2437 1 rps
 3483 454 3483 2437 1 rps
 543 455 543 2436 1 rps
 547 455 547 2436 1 rps
 543 453 543 2438 1 rps
 3484 453 3484 2438 1 rps
 542 455 542 2436 1 rps
 548 455 548 2436 1 rps
 542 452 542 2439 1 rps
 3485 452 3485 2439 1 rps
 541 455 541 2436 1 rps
 549 455 549 2436 1 rps
 541 451 541 2440 1 rps
 3486 451 3486 2440 1 rps
 545 702 564 702 1 rps
 545 702 564 702 1 rps
 3482 702 3463 702 1 rps
 545 455 574 455 1 rps
 3482 455 3453 455 1 rps
 545 1197 564 1197 1 rps
 545 1197 564 1197 1 rps
 3482 1197 3463 1197 1 rps
 545 950 574 950 1 rps
 3482 950 3453 950 1 rps
 545 1693 564 1693 1 rps
 545 1693 564 1693 1 rps
 3482 1693 3463 1693 1 rps
 545 1445 574 1445 1 rps
 3482 1445 3453 1445 1 rps
 545 2188 564 2188 1 rps
 545 2188 564 2188 1 rps
 3482 2188 3463 2188 1 rps
 545 1940 574 1940 1 rps
 3482 1940 3453 1940 1 rps
 545 2436 574 2436 1 rps
 3482 2436 3453 2436 1 rps
 306 474 312 477 321 486 321 423 3 rps
 371 486 403 486 386 462 395 462 401 459 403 456 406 447 406 441 403 432 398
426 389 423 380 423 371 426 368 429 365 435 14 rps
 430 429 427 426 430 423 433 426 3 rcs
 493 477 490 483 481 486 475 486 466 483 460 474 457 459 457 444 460 432 466
426 475 423 478 423 487 426 493 432 496 441 496 444 493 453 487 459 478 462 475
462 466 459 460 453 457 444 22 rps
 306 969 312 972 321 981 321 918 3 rps
 395 981 365 939 409 939 2 rps
 395 981 395 918 1 rps
 430 924 427 921 430 918 433 921 3 rcs
 484 981 454 939 499 939 2 rps
 484 981 484 918 1 rps
 306 1465 312 1468 321 1477 321 1414 3 rps
 401 1477 371 1477 368 1450 371 1453 380 1456 389 1456 398 1453 403 1447 406
1438 406 1432 403 1423 398 1417 389 1414 380 1414 371 1417 368 1420 365 1426 16
rps
 430 1420 427 1417 430 1414 433 1417 3 rcs
 457 1462 457 1465 460 1471 463 1474 469 1477 481 1477 487 1474 490 1471 493
1465 493 1459 490 1453 484 1444 454 1414 496 1414 13 rps
 306 1960 312 1963 321 1972 321 1909 3 rps
 403 1963 401 1969 392 1972 386 1972 377 1969 371 1960 368 1945 368 1930 371
1918 377 1912 386 1909 389 1909 398 1912 403 1918 406 1927 406 1930 403 1939
398 1945 389 1948 386 1948 377 1945 371 1939 368 1930 22 rps
 430 1915 427 1912 430 1909 433 1912 3 rcs
 472 1972 463 1969 457 1960 454 1945 454 1936 457 1921 463 1912 472 1909 478
1909 487 1912 493 1921 496 1936 496 1945 493 1960 487 1969 478 1972 15 rcs
 306 2455 312 2458 321 2467 321 2404 3 rps
 403 2458 401 2464 392 2467 386 2467 377 2464 371 2455 368 2440 368 2425 371
2413 377 2407 386 2404 389 2404 398 2407 403 2413 406 2422 406 2425 403 2434
398 2440 389 2443 386 2443 377 2440 371 2434 368 2425 22 rps
 430 2410 427 2407 430 2404 433 2407 3 rcs
 469 2467 460 2464 457 2458 457 2452 460 2446 466 2443 478 2440 487 2437 493
2431 496 2425 496 2416 493 2410 490 2407 481 2404 469 2404 460 2407 457 2410
454 2416 454 2425 457 2431 463 2437 472 2440 484 2443 490 2446 493 2452 493
2458 490 2464 481 2467 27 rcs
 1047 789 1098 789 1 rps
 1073 789 1073 1569 1 rps
 1047 1569 1098 1569 1 rps
 1161 648 1212 648 1 rps
 1187 648 1187 1180 1 rps
 1161 1180 1212 1180 1 rps
 1276 1009 1327 1009 1 rps
 1302 1009 1302 1405 1 rps
 1276 1405 1327 1405 1 rps
 1391 1122 1442 1122 1 rps
 1417 1122 1417 1432 1 rps
 1391 1432 1442 1432 1 rps
 1609 1286 1660 1286 1 rps
 1635 1286 1635 1509 1 rps
 1609 1509 1660 1509 1 rps
 1896 1408 1947 1408 1 rps
 1922 1408 1922 1569 1 rps
 1896 1569 1947 1569 1 rps
 2183 1436 2234 1436 1 rps
 2209 1436 2209 1559 1 rps
 2183 1559 2234 1559 1 rps
 2469 1512 2520 1512 1 rps
 2495 1512 2495 1618 1 rps
 2469 1618 2520 1618 1 rps
 2756 1556 2807 1556 1 rps
 2782 1556 2782 1650 1 rps
 2756 1650 2807 1650 1 rps
 3043 1605 3094 1605 1 rps
 3069 1605 3069 1691 1 rps
 3043 1691 3094 1691 1 rps
 3272 1589 3323 1589 1 rps
 3298 1589 3298 1670 1 rps
 3272 1670 3323 1670 1 rps
 1052 1158 1093 1158 1073 1199 1052 1158 3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1166 893 1207 893 1187 934 1166 893 3 3
1 roll clp gsave
 0.250000 setgray fill grestore stroke 1281 1186 1322 1186 1302 1227 1281 1186
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1396 1256 1437 1256 1417 1297 1396 1256
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1614 1376 1655 1376 1635 1417 1614 1376
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1901 1468 1942 1468 1922 1509 1901 1468
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2188 1477 2229 1477 2209 1518 2188 1477
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2474 1544 2515 1544 2495 1585 2474 1544
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2761 1582 2802 1582 2782 1623 2761 1582
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 3048 1627 3089 1627 3069 1668 3048 1627
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 3277 1608 3318 1608 3298 1649 3277 1608
3 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1047 1439 1098 1439 1 rps
 1073 1439 1073 2219 1 rps
 1047 2219 1098 2219 1 rps
 1161 1235 1212 1235 1 rps
 1187 1235 1187 1767 1 rps
 1161 1767 1212 1767 1 rps
 1276 1532 1327 1532 1 rps
 1302 1532 1302 1928 1 rps
 1276 1928 1327 1928 1 rps
 1391 1594 1442 1594 1 rps
 1417 1594 1417 1904 1 rps
 1391 1904 1442 1904 1 rps
 1609 1675 1660 1675 1 rps
 1635 1675 1635 1897 1 rps
 1609 1897 1660 1897 1 rps
 1896 1706 1947 1706 1 rps
 1922 1706 1922 1866 1 rps
 1896 1866 1947 1866 1 rps
 2183 1675 2234 1675 1 rps
 2209 1675 2209 1798 1 rps
 2183 1798 2234 1798 1 rps
 2469 1702 2520 1702 1 rps
 2495 1702 2495 1808 1 rps
 2469 1808 2520 1808 1 rps
 2756 1708 2807 1708 1 rps
 2782 1708 2782 1802 1 rps
 2756 1802 2807 1802 1 rps
 3043 1730 3094 1730 1 rps
 3069 1730 3069 1817 1 rps
 3043 1817 3094 1817 1 rps
 3272 1696 3323 1696 1 rps
 3298 1696 3298 1777 1 rps
 3272 1777 3323 1777 1 rps
 1068 1808 1077 1808 1085 1812 1089 1816 1093 1824 1093 1833 1089 1841 1085
1845 1077 1849 1068 1849 1060 1845 1056 1841 1052 1833 1052 1824 1056 1816 1060
1812 1068 1808 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1182 1480 1191 1480 1199 1484 1203 1488
1207 1496 1207 1505 1203 1513 1199 1517 1191 1521 1182 1521 1174 1517 1170 1513
1166 1505 1166 1496 1170 1488 1174 1484 1182 1480 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1297 1709 1306 1709 1314 1713 1318 1717
1322 1725 1322 1734 1318 1742 1314 1746 1306 1750 1297 1750 1289 1746 1285 1742
1281 1734 1281 1725 1285 1717 1289 1713 1297 1709 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1412 1728 1421 1728 1429 1732 1433 1736
1437 1744 1437 1753 1433 1761 1429 1765 1421 1769 1412 1769 1404 1765 1400 1761
1396 1753 1396 1744 1400 1736 1404 1732 1412 1728 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1630 1765 1639 1765 1647 1769 1651 1773
1655 1781 1655 1790 1651 1798 1647 1802 1639 1806 1630 1806 1622 1802 1618 1798
1614 1790 1614 1781 1618 1773 1622 1769 1630 1765 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 1917 1765 1926 1765 1934 1769 1938 1773
1942 1781 1942 1790 1938 1798 1934 1802 1926 1806 1917 1806 1909 1802 1905 1798
1901 1790 1901 1781 1905 1773 1909 1769 1917 1765 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2204 1715 2213 1715 2221 1719 2225 1723
2229 1731 2229 1740 2225 1748 2221 1752 2213 1756 2204 1756 2196 1752 2192 1748
2188 1740 2188 1731 2192 1723 2196 1719 2204 1715 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2490 1734 2499 1734 2507 1738 2511 1742
2515 1750 2515 1759 2511 1767 2507 1771 2499 1775 2490 1775 2482 1771 2478 1767
2474 1759 2474 1750 2478 1742 2482 1738 2490 1734 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2777 1734 2786 1734 2794 1738 2798 1742
2802 1750 2802 1759 2798 1767 2794 1771 2786 1775 2777 1775 2769 1771 2765 1767
2761 1759 2761 1750 2765 1742 2769 1738 2777 1734 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 3064 1753 3073 1753 3081 1757 3085 1761
3089 1769 3089 1778 3085 1786 3081 1790 3073 1794 3064 1794 3056 1790 3052 1786
3048 1778 3048 1769 3052 1761 3056 1757 3064 1753 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 3293 1715 3302 1715 3310 1719 3314 1723
3318 1731 3318 1740 3314 1748 3310 1752 3302 1756 3293 1756 3285 1752 3281 1748
3277 1740 3277 1731 3281 1723 3285 1719 3293 1715 16 3 1 roll clp gsave
 0.250000 setgray fill grestore stroke 2885 279 2885 216 1 rps
 2912 279 2912 228 2915 219 2921 216 2927 216 4 rps
 2903 258 2924 258 1 rps
 2945 279 2945 216 1 rps
 3017 291 2963 195 1 rps
 3035 264 3035 267 3038 273 3041 276 3047 279 3059 279 3065 276 3068 273 3071
267 3071 261 3068 255 3062 246 3032 216 3074 216 13 rps
 3161 264 3158 270 3152 276 3146 279 3134 279 3128 276 3122 270 3119 264 3116
255 3116 240 3119 231 3122 225 3128 219 3134 216 3146 216 3152 219 3158 225
3161 231 3161 240 18 rps
 3146 240 3161 240 1 rps
 3179 240 3215 240 3215 246 3212 252 3209 255 3203 258 3194 258 3188 255 3182
249 8 rcs
 3179 240 3179 234 3182 225 3188 219 3194 216 3203 216 3209 219 3215 225 7 rps
 3227 279 3251 216 1 rps
 3275 279 3251 216 1 rps
 3286 271 3286 274 3288 278 3291 280 3295 283 3304 283 3309 280 3311 278 3313
274 3313 269 3311 265 3306 258 3284 236 3315 236 13 rps
 134 1897 197 1897 1 rps
 134 1897 134 1924 137 1933 140 1936 146 1939 152 1939 158 1936 161 1933 164
1924 8 rps
 164 1897 164 1924 167 1933 170 1936 176 1939 185 1939 191 1936 194 1933 197
1924 197 1897 9 rps
 122 1981 128 1975 137 1969 149 1963 164 1960 176 1960 191 1963 203 1969 212
1975 218 1981 9 rps
 164 2032 158 2029 155 2020 155 2011 158 2002 164 1999 170 2002 173 2008 176
2023 179 2029 185 2032 188 2032 194 2029 197 2020 197 2011 194 2002 188 1999 16
rps
 194 2059 197 2056 194 2053 191 2056 3 rcs
 194 2059 200 2059 206 2056 209 2053 3 rps
 134 2086 185 2086 194 2089 197 2095 197 2101 4 rps
 155 2077 155 2098 1 rps
 122 2116 128 2122 137 2128 149 2134 164 2137 176 2137 191 2134 203 2128 212
2122 218 2116 9 rps
 149 2227 143 2224 137 2218 134 2212 134 2200 137 2194 143 2188 149 2185 158
2182 173 2182 182 2185 188 2188 194 2194 197 2200 197 2212 194 2218 188 2224
182 2227 173 2227 18 rps
 173 2212 173 2227 1 rps
 173 2245 173 2281 167 2281 161 2278 158 2275 155 2269 155 2260 158 2254 164
2248 8 rcs
 173 2245 179 2245 188 2248 194 2254 197 2260 197 2269 194 2275 188 2281 7 rps
 134 2293 197 2317 1 rps
 134 2341 197 2317 1 rps
 157 2353 157 2393 1 rps
 142 2411 139 2411 135 2414 133 2416 130 2420 130 2429 133 2434 135 2436 139
2438 144 2438 148 2436 155 2432 178 2409 178 2441 13 rps
 grestore showpage
%%Trailer
%%EOF

